Automatic Generation of Dense Non-rigid Optical Flow

There hardly exists any large-scale datasets with dense optical flow of non-rigid motion from real-world imagery as of today. The reason lies mainly in the required setup to derive ground truth optical flows: a series of images with known camera poses along its trajectory, and an accurate 3D model from a textured scene. Human annotation is not only too tedious for large databases, it can simply hardly contribute to accurate optical flow. To circumvent the need for manual annotation, we propose a framework to automatically generate optical flow from real-world videos. The method extracts and matches objects from video frames to compute initial constraints, and applies a deformation over the objects of interest to obtain dense optical flow fields. We propose several ways to augment the optical flow variations. Extensive experimental results show that training on our automatically generated optical flow outperforms methods that are trained on rigid synthetic data using FlowNet-S, LiteFlowNet, PWC-Net, and RAFT. Datasets and implementation of our optical flow generation framework are released at https://github.com/lhoangan/arap_flow

==> images/tip19_trainsize.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.321754in}{2.232297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.321754in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.321754in}{2.232297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.232297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{2.097297in}}%
\pgfpathlineto{\pgfqpoint{0.484388in}{2.097297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551389in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{0.551389in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.551389in}{0.437918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.551389in,y=0.340696in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109729in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{1.109729in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109729in}{0.437918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.109729in,y=0.340696in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668069in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{1.668069in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668069in}{0.437918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.668069in,y=0.340696in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.226409in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{2.226409in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226409in}{0.437918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.226409in,y=0.340696in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784749in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{2.784749in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784749in}{0.437918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.784749in,y=0.340696in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 50000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.835571in,y=0.211084in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Size of training set (number of images)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{0.475745in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{0.475745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{0.475745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=0.446817in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{0.743204in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{0.743204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{0.743204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=0.714276in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{1.010663in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{1.010663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{1.010663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=0.981735in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{1.278123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{1.278123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=1.249194in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{1.545582in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{1.545582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{1.545582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=1.516654in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{1.813041in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{1.813041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{1.813041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=1.784113in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{2.080500in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{2.080500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484388in}{2.080500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253680in,y=2.051572in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 4.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.198124in,y=1.267607in,,bottom,rotate=90.000000]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont Average EPE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668069in}{1.931850in}}%
\pgfpathcurveto{\pgfqpoint{1.679119in}{1.931850in}}{\pgfqpoint{1.689718in}{1.936240in}}{\pgfqpoint{1.697532in}{1.944054in}}%
\pgfpathcurveto{\pgfqpoint{1.705345in}{1.951867in}}{\pgfqpoint{1.709736in}{1.962466in}}{\pgfqpoint{1.709736in}{1.973516in}}%
\pgfpathcurveto{\pgfqpoint{1.709736in}{1.984566in}}{\pgfqpoint{1.705345in}{1.995165in}}{\pgfqpoint{1.697532in}{2.002979in}}%
\pgfpathcurveto{\pgfqpoint{1.689718in}{2.010793in}}{\pgfqpoint{1.679119in}{2.015183in}}{\pgfqpoint{1.668069in}{2.015183in}}%
\pgfpathcurveto{\pgfqpoint{1.657019in}{2.015183in}}{\pgfqpoint{1.646420in}{2.010793in}}{\pgfqpoint{1.638606in}{2.002979in}}%
\pgfpathcurveto{\pgfqpoint{1.630793in}{1.995165in}}{\pgfqpoint{1.626402in}{1.984566in}}{\pgfqpoint{1.626402in}{1.973516in}}%
\pgfpathcurveto{\pgfqpoint{1.626402in}{1.962466in}}{\pgfqpoint{1.630793in}{1.951867in}}{\pgfqpoint{1.638606in}{1.944054in}}%
\pgfpathcurveto{\pgfqpoint{1.646420in}{1.936240in}}{\pgfqpoint{1.657019in}{1.931850in}}{\pgfqpoint{1.668069in}{1.931850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668069in}{1.182964in}}%
\pgfpathcurveto{\pgfqpoint{1.679119in}{1.182964in}}{\pgfqpoint{1.689718in}{1.187354in}}{\pgfqpoint{1.697532in}{1.195168in}}%
\pgfpathcurveto{\pgfqpoint{1.705345in}{1.202982in}}{\pgfqpoint{1.709736in}{1.213581in}}{\pgfqpoint{1.709736in}{1.224631in}}%
\pgfpathcurveto{\pgfqpoint{1.709736in}{1.235681in}}{\pgfqpoint{1.705345in}{1.246280in}}{\pgfqpoint{1.697532in}{1.254094in}}%
\pgfpathcurveto{\pgfqpoint{1.689718in}{1.261907in}}{\pgfqpoint{1.679119in}{1.266297in}}{\pgfqpoint{1.668069in}{1.266297in}}%
\pgfpathcurveto{\pgfqpoint{1.657019in}{1.266297in}}{\pgfqpoint{1.646420in}{1.261907in}}{\pgfqpoint{1.638606in}{1.254094in}}%
\pgfpathcurveto{\pgfqpoint{1.630793in}{1.246280in}}{\pgfqpoint{1.626402in}{1.235681in}}{\pgfqpoint{1.626402in}{1.224631in}}%
\pgfpathcurveto{\pgfqpoint{1.626402in}{1.213581in}}{\pgfqpoint{1.630793in}{1.202982in}}{\pgfqpoint{1.638606in}{1.195168in}}%
\pgfpathcurveto{\pgfqpoint{1.646420in}{1.187354in}}{\pgfqpoint{1.657019in}{1.182964in}}{\pgfqpoint{1.668069in}{1.182964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063919in}{0.487570in}}%
\pgfpathcurveto{\pgfqpoint{3.074969in}{0.487570in}}{\pgfqpoint{3.085568in}{0.491961in}}{\pgfqpoint{3.093382in}{0.499774in}}%
\pgfpathcurveto{\pgfqpoint{3.101196in}{0.507588in}}{\pgfqpoint{3.105586in}{0.518187in}}{\pgfqpoint{3.105586in}{0.529237in}}%
\pgfpathcurveto{\pgfqpoint{3.105586in}{0.540287in}}{\pgfqpoint{3.101196in}{0.550886in}}{\pgfqpoint{3.093382in}{0.558700in}}%
\pgfpathcurveto{\pgfqpoint{3.085568in}{0.566513in}}{\pgfqpoint{3.074969in}{0.570904in}}{\pgfqpoint{3.063919in}{0.570904in}}%
\pgfpathcurveto{\pgfqpoint{3.052869in}{0.570904in}}{\pgfqpoint{3.042270in}{0.566513in}}{\pgfqpoint{3.034456in}{0.558700in}}%
\pgfpathcurveto{\pgfqpoint{3.026643in}{0.550886in}}{\pgfqpoint{3.022253in}{0.540287in}}{\pgfqpoint{3.022253in}{0.529237in}}%
\pgfpathcurveto{\pgfqpoint{3.022253in}{0.518187in}}{\pgfqpoint{3.026643in}{0.507588in}}{\pgfqpoint{3.034456in}{0.499774in}}%
\pgfpathcurveto{\pgfqpoint{3.042270in}{0.491961in}}{\pgfqpoint{3.052869in}{0.487570in}}{\pgfqpoint{3.063919in}{0.487570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607223in}{1.075980in}}%
\pgfpathcurveto{\pgfqpoint{0.618273in}{1.075980in}}{\pgfqpoint{0.628872in}{1.080371in}}{\pgfqpoint{0.636686in}{1.088184in}}%
\pgfpathcurveto{\pgfqpoint{0.644499in}{1.095998in}}{\pgfqpoint{0.648889in}{1.106597in}}{\pgfqpoint{0.648889in}{1.117647in}}%
\pgfpathcurveto{\pgfqpoint{0.648889in}{1.128697in}}{\pgfqpoint{0.644499in}{1.139296in}}{\pgfqpoint{0.636686in}{1.147110in}}%
\pgfpathcurveto{\pgfqpoint{0.628872in}{1.154924in}}{\pgfqpoint{0.618273in}{1.159314in}}{\pgfqpoint{0.607223in}{1.159314in}}%
\pgfpathcurveto{\pgfqpoint{0.596173in}{1.159314in}}{\pgfqpoint{0.585574in}{1.154924in}}{\pgfqpoint{0.577760in}{1.147110in}}%
\pgfpathcurveto{\pgfqpoint{0.569946in}{1.139296in}}{\pgfqpoint{0.565556in}{1.128697in}}{\pgfqpoint{0.565556in}{1.117647in}}%
\pgfpathcurveto{\pgfqpoint{0.565556in}{1.106597in}}{\pgfqpoint{0.569946in}{1.095998in}}{\pgfqpoint{0.577760in}{1.088184in}}%
\pgfpathcurveto{\pgfqpoint{0.585574in}{1.080371in}}{\pgfqpoint{0.596173in}{1.075980in}}{\pgfqpoint{0.607223in}{1.075980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221397in}{0.594554in}}%
\pgfpathcurveto{\pgfqpoint{1.232447in}{0.594554in}}{\pgfqpoint{1.243046in}{0.598944in}}{\pgfqpoint{1.250860in}{0.606758in}}%
\pgfpathcurveto{\pgfqpoint{1.258673in}{0.614572in}}{\pgfqpoint{1.263064in}{0.625171in}}{\pgfqpoint{1.263064in}{0.636221in}}%
\pgfpathcurveto{\pgfqpoint{1.263064in}{0.647271in}}{\pgfqpoint{1.258673in}{0.657870in}}{\pgfqpoint{1.250860in}{0.665683in}}%
\pgfpathcurveto{\pgfqpoint{1.243046in}{0.673497in}}{\pgfqpoint{1.232447in}{0.677887in}}{\pgfqpoint{1.221397in}{0.677887in}}%
\pgfpathcurveto{\pgfqpoint{1.210347in}{0.677887in}}{\pgfqpoint{1.199748in}{0.673497in}}{\pgfqpoint{1.191934in}{0.665683in}}%
\pgfpathcurveto{\pgfqpoint{1.184120in}{0.657870in}}{\pgfqpoint{1.179730in}{0.647271in}}{\pgfqpoint{1.179730in}{0.636221in}}%
\pgfpathcurveto{\pgfqpoint{1.179730in}{0.625171in}}{\pgfqpoint{1.184120in}{0.614572in}}{\pgfqpoint{1.191934in}{0.606758in}}%
\pgfpathcurveto{\pgfqpoint{1.199748in}{0.598944in}}{\pgfqpoint{1.210347in}{0.594554in}}{\pgfqpoint{1.221397in}{0.594554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835571in}{0.862013in}}%
\pgfpathcurveto{\pgfqpoint{1.846621in}{0.862013in}}{\pgfqpoint{1.857220in}{0.866403in}}{\pgfqpoint{1.865034in}{0.874217in}}%
\pgfpathcurveto{\pgfqpoint{1.872847in}{0.882031in}}{\pgfqpoint{1.877238in}{0.892630in}}{\pgfqpoint{1.877238in}{0.903680in}}%
\pgfpathcurveto{\pgfqpoint{1.877238in}{0.914730in}}{\pgfqpoint{1.872847in}{0.925329in}}{\pgfqpoint{1.865034in}{0.933143in}}%
\pgfpathcurveto{\pgfqpoint{1.857220in}{0.940956in}}{\pgfqpoint{1.846621in}{0.945346in}}{\pgfqpoint{1.835571in}{0.945346in}}%
\pgfpathcurveto{\pgfqpoint{1.824521in}{0.945346in}}{\pgfqpoint{1.813922in}{0.940956in}}{\pgfqpoint{1.806108in}{0.933143in}}%
\pgfpathcurveto{\pgfqpoint{1.798295in}{0.925329in}}{\pgfqpoint{1.793904in}{0.914730in}}{\pgfqpoint{1.793904in}{0.903680in}}%
\pgfpathcurveto{\pgfqpoint{1.793904in}{0.892630in}}{\pgfqpoint{1.798295in}{0.882031in}}{\pgfqpoint{1.806108in}{0.874217in}}%
\pgfpathcurveto{\pgfqpoint{1.813922in}{0.866403in}}{\pgfqpoint{1.824521in}{0.862013in}}{\pgfqpoint{1.835571in}{0.862013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449745in}{0.808521in}}%
\pgfpathcurveto{\pgfqpoint{2.460795in}{0.808521in}}{\pgfqpoint{2.471394in}{0.812912in}}{\pgfqpoint{2.479208in}{0.820725in}}%
\pgfpathcurveto{\pgfqpoint{2.487021in}{0.828539in}}{\pgfqpoint{2.491412in}{0.839138in}}{\pgfqpoint{2.491412in}{0.850188in}}%
\pgfpathcurveto{\pgfqpoint{2.491412in}{0.861238in}}{\pgfqpoint{2.487021in}{0.871837in}}{\pgfqpoint{2.479208in}{0.879651in}}%
\pgfpathcurveto{\pgfqpoint{2.471394in}{0.887464in}}{\pgfqpoint{2.460795in}{0.891855in}}{\pgfqpoint{2.449745in}{0.891855in}}%
\pgfpathcurveto{\pgfqpoint{2.438695in}{0.891855in}}{\pgfqpoint{2.428096in}{0.887464in}}{\pgfqpoint{2.420282in}{0.879651in}}%
\pgfpathcurveto{\pgfqpoint{2.412469in}{0.871837in}}{\pgfqpoint{2.408078in}{0.861238in}}{\pgfqpoint{2.408078in}{0.850188in}}%
\pgfpathcurveto{\pgfqpoint{2.408078in}{0.839138in}}{\pgfqpoint{2.412469in}{0.828539in}}{\pgfqpoint{2.420282in}{0.820725in}}%
\pgfpathcurveto{\pgfqpoint{2.428096in}{0.812912in}}{\pgfqpoint{2.438695in}{0.808521in}}{\pgfqpoint{2.449745in}{0.808521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484388in}{0.437918in}}{\pgfqpoint{2.702366in}{1.659379in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277231in}{1.530661in}}%
\pgfpathcurveto{\pgfqpoint{1.288281in}{1.530661in}}{\pgfqpoint{1.298880in}{1.535051in}}{\pgfqpoint{1.306694in}{1.542865in}}%
\pgfpathcurveto{\pgfqpoint{1.314507in}{1.550678in}}{\pgfqpoint{1.318898in}{1.561277in}}{\pgfqpoint{1.318898in}{1.572328in}}%
\pgfpathcurveto{\pgfqpoint{1.318898in}{1.583378in}}{\pgfqpoint{1.314507in}{1.593977in}}{\pgfqpoint{1.306694in}{1.601790in}}%
\pgfpathcurveto{\pgfqpoint{1.298880in}{1.609604in}}{\pgfqpoint{1.288281in}{1.613994in}}{\pgfqpoint{1.277231in}{1.613994in}}%
\pgfpathcurveto{\pgfqpoint{1.266181in}{1.613994in}}{\pgfqpoint{1.255582in}{1.609604in}}{\pgfqpoint{1.247768in}{1.601790in}}%
\pgfpathcurveto{\pgfqpoint{1.239954in}{1.593977in}}{\pgfqpoint{1.235564in}{1.583378in}}{\pgfqpoint{1.235564in}{1.572328in}}%
\pgfpathcurveto{\pgfqpoint{1.235564in}{1.561277in}}{\pgfqpoint{1.239954in}{1.550678in}}{\pgfqpoint{1.247768in}{1.542865in}}%
\pgfpathcurveto{\pgfqpoint{1.255582in}{1.535051in}}{\pgfqpoint{1.266181in}{1.530661in}}{\pgfqpoint{1.277231in}{1.530661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{0.484388in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186754in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{0.437918in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{0.437918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484388in}{2.097297in}}%
\pgfpathlineto{\pgfqpoint{3.186754in}{2.097297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332794in}{1.565831in}}%
\pgfpathlineto{\pgfqpoint{3.128421in}{1.565831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.145087in}{1.565831in}}{\pgfqpoint{3.145087in}{1.582498in}}%
\pgfpathlineto{\pgfqpoint{3.145087in}{2.038963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.145087in}{2.055630in}}{\pgfqpoint{3.128421in}{2.055630in}}%
\pgfpathlineto{\pgfqpoint{2.332794in}{2.055630in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316128in}{2.055630in}}{\pgfqpoint{2.316128in}{2.038963in}}%
\pgfpathlineto{\pgfqpoint{2.316128in}{1.582498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.316128in}{1.565831in}}{\pgfqpoint{2.332794in}{1.565831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{1.944172in}}%
\pgfpathcurveto{\pgfqpoint{2.443844in}{1.944172in}}{\pgfqpoint{2.454443in}{1.948562in}}{\pgfqpoint{2.462257in}{1.956376in}}%
\pgfpathcurveto{\pgfqpoint{2.470071in}{1.964189in}}{\pgfqpoint{2.474461in}{1.974788in}}{\pgfqpoint{2.474461in}{1.985838in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{1.996889in}}{\pgfqpoint{2.470071in}{2.007488in}}{\pgfqpoint{2.462257in}{2.015301in}}%
\pgfpathcurveto{\pgfqpoint{2.454443in}{2.023115in}}{\pgfqpoint{2.443844in}{2.027505in}}{\pgfqpoint{2.432794in}{2.027505in}}%
\pgfpathcurveto{\pgfqpoint{2.421744in}{2.027505in}}{\pgfqpoint{2.411145in}{2.023115in}}{\pgfqpoint{2.403331in}{2.015301in}}%
\pgfpathcurveto{\pgfqpoint{2.395518in}{2.007488in}}{\pgfqpoint{2.391128in}{1.996889in}}{\pgfqpoint{2.391128in}{1.985838in}}%
\pgfpathcurveto{\pgfqpoint{2.391128in}{1.974788in}}{\pgfqpoint{2.395518in}{1.964189in}}{\pgfqpoint{2.403331in}{1.956376in}}%
\pgfpathcurveto{\pgfqpoint{2.411145in}{1.948562in}}{\pgfqpoint{2.421744in}{1.944172in}}{\pgfqpoint{2.432794in}{1.944172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.582794in,y=1.963963in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \E1-5-O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{1.827972in}}%
\pgfpathcurveto{\pgfqpoint{2.443844in}{1.827972in}}{\pgfqpoint{2.454443in}{1.832362in}}{\pgfqpoint{2.462257in}{1.840176in}}%
\pgfpathcurveto{\pgfqpoint{2.470071in}{1.847989in}}{\pgfqpoint{2.474461in}{1.858589in}}{\pgfqpoint{2.474461in}{1.869639in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{1.880689in}}{\pgfqpoint{2.470071in}{1.891288in}}{\pgfqpoint{2.462257in}{1.899101in}}%
\pgfpathcurveto{\pgfqpoint{2.454443in}{1.906915in}}{\pgfqpoint{2.443844in}{1.911305in}}{\pgfqpoint{2.432794in}{1.911305in}}%
\pgfpathcurveto{\pgfqpoint{2.421744in}{1.911305in}}{\pgfqpoint{2.411145in}{1.906915in}}{\pgfqpoint{2.403331in}{1.899101in}}%
\pgfpathcurveto{\pgfqpoint{2.395518in}{1.891288in}}{\pgfqpoint{2.391128in}{1.880689in}}{\pgfqpoint{2.391128in}{1.869639in}}%
\pgfpathcurveto{\pgfqpoint{2.391128in}{1.858589in}}{\pgfqpoint{2.395518in}{1.847989in}}{\pgfqpoint{2.403331in}{1.840176in}}%
\pgfpathcurveto{\pgfqpoint{2.411145in}{1.832362in}}{\pgfqpoint{2.421744in}{1.827972in}}{\pgfqpoint{2.432794in}{1.827972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.582794in,y=1.847764in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \E1-5-O-M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{1.711772in}}%
\pgfpathcurveto{\pgfqpoint{2.443844in}{1.711772in}}{\pgfqpoint{2.454443in}{1.716163in}}{\pgfqpoint{2.462257in}{1.723976in}}%
\pgfpathcurveto{\pgfqpoint{2.470071in}{1.731790in}}{\pgfqpoint{2.474461in}{1.742389in}}{\pgfqpoint{2.474461in}{1.753439in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{1.764489in}}{\pgfqpoint{2.470071in}{1.775088in}}{\pgfqpoint{2.462257in}{1.782902in}}%
\pgfpathcurveto{\pgfqpoint{2.454443in}{1.790715in}}{\pgfqpoint{2.443844in}{1.795106in}}{\pgfqpoint{2.432794in}{1.795106in}}%
\pgfpathcurveto{\pgfqpoint{2.421744in}{1.795106in}}{\pgfqpoint{2.411145in}{1.790715in}}{\pgfqpoint{2.403331in}{1.782902in}}%
\pgfpathcurveto{\pgfqpoint{2.395518in}{1.775088in}}{\pgfqpoint{2.391128in}{1.764489in}}{\pgfqpoint{2.391128in}{1.753439in}}%
\pgfpathcurveto{\pgfqpoint{2.391128in}{1.742389in}}{\pgfqpoint{2.395518in}{1.731790in}}{\pgfqpoint{2.403331in}{1.723976in}}%
\pgfpathcurveto{\pgfqpoint{2.411145in}{1.716163in}}{\pgfqpoint{2.421744in}{1.711772in}}{\pgfqpoint{2.432794in}{1.711772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.582794in,y=1.731564in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \E1-5-C-M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{1.595573in}}%
\pgfpathcurveto{\pgfqpoint{2.443844in}{1.595573in}}{\pgfqpoint{2.454443in}{1.599963in}}{\pgfqpoint{2.462257in}{1.607776in}}%
\pgfpathcurveto{\pgfqpoint{2.470071in}{1.615590in}}{\pgfqpoint{2.474461in}{1.626189in}}{\pgfqpoint{2.474461in}{1.637239in}}%
\pgfpathcurveto{\pgfqpoint{2.474461in}{1.648289in}}{\pgfqpoint{2.470071in}{1.658888in}}{\pgfqpoint{2.462257in}{1.666702in}}%
\pgfpathcurveto{\pgfqpoint{2.454443in}{1.674516in}}{\pgfqpoint{2.443844in}{1.678906in}}{\pgfqpoint{2.432794in}{1.678906in}}%
\pgfpathcurveto{\pgfqpoint{2.421744in}{1.678906in}}{\pgfqpoint{2.411145in}{1.674516in}}{\pgfqpoint{2.403331in}{1.666702in}}%
\pgfpathcurveto{\pgfqpoint{2.395518in}{1.658888in}}{\pgfqpoint{2.391128in}{1.648289in}}{\pgfqpoint{2.391128in}{1.637239in}}%
\pgfpathcurveto{\pgfqpoint{2.391128in}{1.626189in}}{\pgfqpoint{2.395518in}{1.615590in}}{\pgfqpoint{2.403331in}{1.607776in}}%
\pgfpathcurveto{\pgfqpoint{2.411145in}{1.599963in}}{\pgfqpoint{2.421744in}{1.595573in}}{\pgfqpoint{2.432794in}{1.595573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.582794in,y=1.615364in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont FC}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

